A spatial small-world graph arising from activity-based reinforcement

In the classical preferential attachment model, links form instantly to newly arriving nodes and do not change over time. We propose a hierarchical random graph model in a spatial setting, where such a time-variability arises from an activity-based reinforcement mechanism. We show that the reinforcement mechanism converges, and prove rigorously that the resulting random graph exhibits the small-world property. A further motivation for this random graph stems from modeling synaptic plasticity.

==> coalesc.tex <==
\begin{tikzpicture}
\draw[line width = 1.60pt, black!10.00!white] (12.30, 0.00)--(12.45, 1.00);
\draw[line width = 1.60pt, black!10.00!white] (7.65, 0.00)--(7.65, 1.00);
\draw[line width = 1.60pt, black!10.00!white] (12.75, 0.00)--(12.60, 1.00);
\draw[line width = 1.60pt, black!10.00!white] (10.65, 0.00)--(10.80, 1.00);
\draw[line width = 1.60pt, black!10.00!white] (8.40, 0.00)--(8.55, 1.00);
\draw[line width = 1.60pt, black!10.00!white] (12.30, 0.00)--(12.30, 1.00);
\draw[line width = 1.60pt, black!10.00!white] (15.00, 0.00)--(15.00, 1.00);
\draw[line width = 1.60pt, black!10.00!white] (11.40, 0.00)--(11.55, 1.00);
\draw[line width = 1.60pt, black!10.00!white] (11.40, 0.00)--(11.40, 1.00);
\draw[line width = 1.60pt, black!15.00!white] (12.75, 0.00)--(12.90, 1.00);
\draw[line width = 1.60pt, black!15.00!white] (10.35, 0.00)--(10.20, 1.00);
\draw[line width = 1.60pt, black!20.00!white] (12.60, 0.00)--(12.75, 1.00);
\draw[line width = 1.60pt, black!20.00!white] (10.05, 0.00)--(9.90, 1.00);
\draw[line width = 1.60pt, black!50.00!white] (8.25, 0.00)--(8.10, 1.00);
\draw[line width = 1.60pt, black!55.00!white] (8.25, 0.00)--(8.25, 1.00);
\draw[line width = 1.60pt, black!85.00!white] (10.05, 0.00)--(10.20, 1.00);
\draw[line width = 1.60pt, black!85.00!white] (12.60, 0.00)--(12.45, 1.00);
\draw[line width = 1.60pt, black!85.00!white] (12.75, 0.00)--(12.75, 1.00);
\draw[line width = 1.60pt, black!90.00!white] (10.35, 0.00)--(10.35, 1.00);
\draw[line width = 1.60pt, black!90.00!white] (12.30, 0.00)--(12.15, 1.00);
\draw[line width = 1.60pt, black!90.00!white] (11.40, 0.00)--(11.25, 1.00);
\draw[line width = 1.60pt, black!95.00!white] (10.65, 0.00)--(10.50, 1.00);
\draw[line width = 1.60pt, black!95.00!white] (15.00, 0.00)--(15.15, 1.00);
\draw[line width = 1.60pt, black!95.00!white] (8.40, 0.00)--(8.25, 1.00);
\draw[line width = 1.60pt, black!95.00!white] (7.65, 0.00)--(7.50, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (7.95, 0.00)--(8.10, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (7.80, 0.00)--(7.65, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (12.90, 0.00)--(13.05, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (13.05, 0.00)--(13.20, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (13.20, 0.00)--(13.20, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (13.35, 0.00)--(13.20, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (13.50, 0.00)--(13.65, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (9.90, 0.00)--(9.90, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (13.80, 0.00)--(13.65, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (13.95, 0.00)--(14.10, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (14.10, 0.00)--(14.10, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (14.25, 0.00)--(14.10, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (14.40, 0.00)--(14.55, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (14.55, 0.00)--(14.55, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (14.70, 0.00)--(14.55, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (14.85, 0.00)--(15.00, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (8.10, 0.00)--(8.10, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (13.65, 0.00)--(13.65, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (12.45, 0.00)--(12.45, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (8.55, 0.00)--(8.70, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (9.75, 0.00)--(9.90, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (10.50, 0.00)--(10.35, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (9.60, 0.00)--(9.75, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (9.45, 0.00)--(9.30, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (10.80, 0.00)--(10.95, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (10.95, 0.00)--(10.95, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (11.10, 0.00)--(10.95, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (11.25, 0.00)--(11.10, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (10.20, 0.00)--(10.35, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (9.30, 0.00)--(9.15, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (9.00, 0.00)--(8.85, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (11.55, 0.00)--(11.70, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (11.70, 0.00)--(11.70, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (11.85, 0.00)--(11.70, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (12.00, 0.00)--(12.00, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (12.15, 0.00)--(12.00, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (8.85, 0.00)--(8.85, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (8.70, 0.00)--(8.85, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (9.15, 0.00)--(9.15, 1.00);
\draw[line width = 1.60pt, black!100.00!white] (7.50, 0.00)--(7.35, 1.00);
\draw[line width = 1.60pt, black!10.00!white] (7.35, 1.00)--(6.90, 2.00);
\draw[line width = 1.60pt, black!10.00!white] (11.40, 1.00)--(11.85, 2.00);
\draw[line width = 1.60pt, black!10.00!white] (11.70, 1.00)--(12.00, 2.00);
\draw[line width = 1.60pt, black!10.00!white] (9.90, 1.00)--(9.60, 2.00);
\draw[line width = 1.60pt, black!10.00!white] (9.90, 1.00)--(9.45, 2.00);
\draw[line width = 1.60pt, black!10.00!white] (13.65, 1.00)--(13.80, 2.00);
\draw[line width = 1.60pt, black!10.00!white] (11.55, 1.00)--(11.70, 2.00);
\draw[line width = 1.60pt, black!10.00!white] (9.15, 1.00)--(9.45, 2.00);
\draw[line width = 1.60pt, black!10.00!white] (9.15, 1.00)--(9.30, 2.00);
\draw[line width = 1.60pt, black!15.00!white] (11.55, 1.00)--(11.85, 2.00);
\draw[line width = 1.60pt, black!20.00!white] (9.75, 1.00)--(10.05, 2.00);
\draw[line width = 1.60pt, black!85.00!white] (11.55, 1.00)--(11.10, 2.00);
\draw[line width = 1.60pt, black!85.00!white] (9.75, 1.00)--(9.30, 2.00);
\draw[line width = 1.60pt, black!90.00!white] (9.90, 1.00)--(10.35, 2.00);
\draw[line width = 1.60pt, black!90.00!white] (9.15, 1.00)--(9.00, 2.00);
\draw[line width = 1.60pt, black!95.00!white] (7.35, 1.00)--(7.50, 2.00);
\draw[line width = 1.60pt, black!95.00!white] (11.40, 1.00)--(11.10, 2.00);
\draw[line width = 1.60pt, black!95.00!white] (13.65, 1.00)--(13.95, 2.00);
\draw[line width = 1.60pt, black!95.00!white] (11.70, 1.00)--(11.70, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (14.55, 1.00)--(15.00, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (12.00, 1.00)--(12.30, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (12.90, 1.00)--(12.90, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (12.30, 1.00)--(12.30, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (12.60, 1.00)--(12.30, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (14.10, 1.00)--(13.95, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (13.20, 1.00)--(12.90, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (12.75, 1.00)--(12.30, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (13.05, 1.00)--(12.90, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (12.15, 1.00)--(12.30, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (12.45, 1.00)--(12.30, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (11.10, 1.00)--(10.65, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (15.00, 1.00)--(15.15, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (10.95, 1.00)--(10.65, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (10.80, 1.00)--(10.65, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (10.50, 1.00)--(10.65, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (10.35, 1.00)--(10.65, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (10.20, 1.00)--(10.65, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (9.30, 1.00)--(9.00, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (8.85, 1.00)--(8.40, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (8.70, 1.00)--(8.40, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (8.55, 1.00)--(8.40, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (8.25, 1.00)--(8.40, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (8.10, 1.00)--(8.40, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (7.65, 1.00)--(8.10, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (7.50, 1.00)--(7.50, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (11.25, 1.00)--(11.10, 2.00);
\draw[line width = 1.60pt, black!100.00!white] (15.15, 1.00)--(15.15, 2.00);
\draw[line width = 1.60pt, black!10.00!white] (13.95, 2.00)--(13.65, 3.00);
\draw[line width = 1.60pt, black!10.00!white] (13.95, 2.00)--(13.05, 3.00);
\draw[line width = 1.60pt, black!10.00!white] (12.90, 2.00)--(13.65, 3.00);
\draw[line width = 1.60pt, black!10.00!white] (15.15, 2.00)--(14.40, 3.00);
\draw[line width = 1.60pt, black!25.00!white] (9.00, 2.00)--(7.95, 3.00);
\draw[line width = 1.60pt, black!80.00!white] (9.00, 2.00)--(10.20, 3.00);
\draw[line width = 1.60pt, black!90.00!white] (13.95, 2.00)--(12.75, 3.00);
\draw[line width = 1.60pt, black!95.00!white] (15.15, 2.00)--(15.00, 3.00);
\draw[line width = 1.60pt, black!95.00!white] (12.90, 2.00)--(12.75, 3.00);
\draw[line width = 1.60pt, black!100.00!white] (15.00, 2.00)--(13.65, 3.00);
\draw[line width = 1.60pt, black!100.00!white] (13.80, 2.00)--(12.75, 3.00);
\draw[line width = 1.60pt, black!100.00!white] (12.30, 2.00)--(12.75, 3.00);
\draw[line width = 1.60pt, black!100.00!white] (12.00, 2.00)--(12.75, 3.00);
\draw[line width = 1.60pt, black!100.00!white] (11.85, 2.00)--(10.50, 3.00);
\draw[line width = 1.60pt, black!100.00!white] (6.90, 2.00)--(7.05, 3.00);
\draw[line width = 1.60pt, black!100.00!white] (10.65, 2.00)--(10.50, 3.00);
\draw[line width = 1.60pt, black!100.00!white] (10.35, 2.00)--(10.50, 3.00);
\draw[line width = 1.60pt, black!100.00!white] (10.05, 2.00)--(10.50, 3.00);
\draw[line width = 1.60pt, black!100.00!white] (9.60, 2.00)--(10.50, 3.00);
\draw[line width = 1.60pt, black!100.00!white] (9.45, 2.00)--(10.50, 3.00);
\draw[line width = 1.60pt, black!100.00!white] (9.30, 2.00)--(10.50, 3.00);
\draw[line width = 1.60pt, black!100.00!white] (8.40, 2.00)--(7.05, 3.00);
\draw[line width = 1.60pt, black!100.00!white] (8.10, 2.00)--(7.05, 3.00);
\draw[line width = 1.60pt, black!100.00!white] (7.50, 2.00)--(7.05, 3.00);
\draw[line width = 1.60pt, black!100.00!white] (11.70, 2.00)--(10.50, 3.00);
\draw[line width = 1.60pt, black!100.00!white] (11.10, 2.00)--(10.50, 3.00);
\draw[line width = 1.60pt, black!10.00!white] (15.00, 3.00)--(16.20, 4.00);
\draw[line width = 1.60pt, black!10.00!white] (13.05, 3.00)--(16.20, 4.00);
\draw[line width = 1.60pt, black!15.00!white] (7.95, 3.00)--(11.25, 4.00);
\draw[line width = 1.60pt, black!15.00!white] (10.20, 3.00)--(8.25, 4.00);
\draw[line width = 1.60pt, black!20.00!white] (12.75, 3.00)--(16.20, 4.00);
\draw[line width = 1.60pt, black!25.00!white] (13.05, 3.00)--(11.25, 4.00);
\draw[line width = 1.60pt, black!25.00!white] (10.20, 3.00)--(11.25, 4.00);
\draw[line width = 1.60pt, black!45.00!white] (13.65, 3.00)--(13.80, 4.00);
\draw[line width = 1.60pt, black!45.00!white] (14.40, 3.00)--(16.20, 4.00);
\draw[line width = 1.60pt, black!60.00!white] (13.65, 3.00)--(11.25, 4.00);
\draw[line width = 1.60pt, black!60.00!white] (14.40, 3.00)--(13.80, 4.00);
\draw[line width = 1.60pt, black!70.00!white] (10.20, 3.00)--(13.80, 4.00);
\draw[line width = 1.60pt, black!75.00!white] (13.05, 3.00)--(13.80, 4.00);
\draw[line width = 1.60pt, black!85.00!white] (12.75, 3.00)--(13.80, 4.00);
\draw[line width = 1.60pt, black!90.00!white] (7.95, 3.00)--(8.25, 4.00);
\draw[line width = 1.60pt, black!95.00!white] (15.00, 3.00)--(11.25, 4.00);
\draw[line width = 1.60pt, black!100.00!white] (10.50, 3.00)--(8.25, 4.00);
\draw[line width = 1.60pt, black!100.00!white] (7.05, 3.00)--(8.25, 4.00);
\draw[line width = 1.60pt, black!100.00!white] (8.25, 4.00)--(11.40, 5.00);
\draw[line width = 1.60pt, black!100.00!white] (11.25, 4.00)--(11.40, 5.00);
\draw[line width = 1.60pt, black!100.00!white] (13.80, 4.00)--(11.40, 5.00);
\draw[line width = 1.60pt, black!100.00!white] (16.20, 4.00)--(11.40, 5.00);
;
\fill (7.35, 1.00) circle (2.7pt);
\fill (7.50, 1.00) circle (1.7pt);
\fill (7.65, 1.00) circle (1.8pt);
\fill (8.10, 1.00) circle (1.4pt);
\fill (8.25, 1.00) circle (1.4pt);
\fill (8.55, 1.00) circle (0.4pt);
\fill (8.70, 1.00) circle (0.9pt);
\fill (8.85, 1.00) circle (2.7pt);
\fill (9.15, 1.00) circle (1.6pt);
\fill (9.30, 1.00) circle (1.1pt);
\fill (9.75, 1.00) circle (0.8pt);
\fill (9.90, 1.00) circle (1.7pt);
\fill (10.20, 1.00) circle (2.0pt);
\fill (10.35, 1.00) circle (2.4pt);
\fill (10.50, 1.00) circle (0.7pt);
\fill (10.80, 1.00) circle (0.1pt);
\fill (10.95, 1.00) circle (1.8pt);
\fill (11.10, 1.00) circle (1.2pt);
\fill (11.25, 1.00) circle (0.5pt);
\fill (11.40, 1.00) circle (0.1pt);
\fill (11.55, 1.00) circle (0.3pt);
\fill (11.70, 1.00) circle (3.2pt);
\fill (12.00, 1.00) circle (2.7pt);
\fill (12.15, 1.00) circle (0.8pt);
\fill (12.30, 1.00) circle (0.2pt);
\fill (12.45, 1.00) circle (0.6pt);
\fill (12.60, 1.00) circle (0.0pt);
\fill (12.75, 1.00) circle (0.3pt);
\fill (12.90, 1.00) circle (0.1pt);
\fill (13.05, 1.00) circle (0.3pt);
\fill (13.20, 1.00) circle (1.4pt);
\fill (13.65, 1.00) circle (2.3pt);
\fill (14.10, 1.00) circle (1.4pt);
\fill (14.55, 1.00) circle (0.8pt);
\fill (15.00, 1.00) circle (0.6pt);
\fill (15.15, 1.00) circle (1.2pt);
\fill (6.90, 2.00) circle (0.6pt);
\fill (7.50, 2.00) circle (1.1pt);
\fill (8.10, 2.00) circle (2.4pt);
\fill (8.40, 2.00) circle (3.1pt);
\fill (9.00, 2.00) circle (1.7pt);
\fill (9.30, 2.00) circle (1.3pt);
\fill (9.45, 2.00) circle (1.1pt);
\fill (9.60, 2.00) circle (0.7pt);
\fill (10.05, 2.00) circle (1.2pt);
\fill (10.35, 2.00) circle (1.4pt);
\fill (10.65, 2.00) circle (3.6pt);
\fill (11.10, 2.00) circle (1.5pt);
\fill (11.70, 2.00) circle (1.2pt);
\fill (11.85, 2.00) circle (1.1pt);
\fill (12.00, 2.00) circle (0.6pt);
\fill (12.30, 2.00) circle (2.7pt);
\fill (12.90, 2.00) circle (2.0pt);
\fill (13.80, 2.00) circle (2.1pt);
\fill (13.95, 2.00) circle (2.2pt);
\fill (15.00, 2.00) circle (1.9pt);
\fill (15.15, 2.00) circle (3.2pt);
\fill (7.05, 3.00) circle (3.1pt);
\fill (7.95, 3.00) circle (2.0pt);
\fill (10.20, 3.00) circle (2.0pt);
\fill (10.50, 3.00) circle (7.4pt);
\fill (12.75, 3.00) circle (3.3pt);
\fill (13.05, 3.00) circle (2.8pt);
\fill (13.65, 3.00) circle (2.3pt);
\fill (14.40, 3.00) circle (1.7pt);
\fill (15.00, 3.00) circle (2.1pt);
\fill (8.25, 4.00) circle (4.1pt);
\fill (11.25, 4.00) circle (3.8pt);
\fill (13.80, 4.00) circle (4.0pt);
\fill (16.20, 4.00) circle (3.8pt);
\fill (11.40, 5.00) circle (4.2pt);
\end{tikzpicture}

